The Gould's Belt Distances Survey (GOBELINS) II. Distances and structure towards the Orion Molecular Clouds

We present the results of the Gould's Belt Distances Survey (GOBELINS) of young star forming regions towards the Orion Molecular Cloud Complex. We detected 36 YSOs with the Very Large Baseline Array (VLBA), 27 of which have been observed in at least 3 epochs over the course of 2 years. At least half of these YSOs belong to multiple systems. We obtained parallax and proper motions towards these stars to study the structure and kinematics of the Complex. We measured a distance of 388$\pm$5 pc towards the Orion Nebula Cluster, 428$\pm$10 pc towards the southern portion L1641, 388$\pm$10 pc towards NGC 2068, and roughly $\sim$420 pc towards NGC 2024. Finally, we observed a strong degree of plasma radio scattering towards $\lambda$ Ori.

==> (inline-0) <==
\begin{deluxetable*}{ccccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Dates of the VLBA observations. \label{tab:obs}}
\tablehead{
\colhead{\#} &\colhead{R.A.} &\colhead{Dec.} & \colhead{Epoch 1} & \colhead{Epoch 2} & \colhead{Epoch 3} & \colhead{Epoch 4} & \colhead{Epoch 5}\\
\colhead{} &\colhead{(J2000)} &\colhead{(J2000)} & \colhead{Date / Field name} & \colhead{Date / Field name} & \colhead{Date / Field name} & \colhead{Date / Field name} & \colhead{Date / Field name}
}
\startdata
1 & 05:35:13.5550 & -05:21:37.8875 & 03/24/14 GD1 & 09/21/14 EG1 & 02/26/15 FB1 & 09/01/15 FP1 & 02/25/16 FA1 \\
2 & 05:35:28.5199 & -05:10:11.9953 & 03/24/14 GD2 & 09/21/14 EG2 & 02/26/15 FB2 & 09/01/15 FP2 & 02/25/16 FA2 \\
3 & 05:35:57.8954 & -05:23:01.0259 & 03/24/14 GD3 & 09/21/14 EG3 & --- & --- & --- \\
4 & 05:35:32.0330 & -05:39:38.5578 & --- & --- &  02/26/15 FB3 & 09/01/15 FP3 & --- \\
5 & 05:34:51.3847 & -04:55:18.2572 & 03/10/14 GE1 & 09/22/14 EH1 & 02/27/15 FC2 & 08/31/15 FQ2 & 03/01/16 HV2 \\
6 & 05:34:51.3847 & -05:09:09.6415 & 03/10/14 GE2 & 09/22/14 EH2 & 02/27/15 FC3 & 08/31/15 FQ3 & 03/01/16 HV3 \\
7 & 05:34:31.9858 & -05:28:33.5795 & 03/10/14 GE3 & 09/22/14 EH3 & 02/27/15 FC1\tablenotemark{a} & 08/31/15 FQ1 & 03/01/16 HV1 \\
8 & 05:35:49.5816 & -05:16:05.3335 & 03/08/14 GF1 & 09/30/14 EI1 & 02/28/15 FD2 & 09/05/15 FR2 & 03/05/16 HW2 \\
9 & 05:35:59.2812 & -04:56:41.3956 & 03/08/14 GF2 & 09/30/14 EI2 & --- & --- & --- \\
10 & 05:36:08.9806 & -05:41:01.8254 & 03/08/14 GF3 & 09/30/14 EI3 & 02/28/15 FD3 & 09/05/15 FR3 & 03/05/16 HW3  \\
11 & 05:35:02.4698 & -05:16:05.3335 & --- & --- &  02/28/15 FD1 & --- & --- \\
12 & 05:35:16.3262 & -04:41:26.8728 & 03/01/14 GG1 & 10/02/14 EJ1 & 03/01/15 FE1 & 09/13/15 FS1 & 03/08/16 HX1 \\
13 & 05:35:19.0975 & -04:49:45.7032 & 03/01/14 GG2 & 10/02/14 EJ2 & 03/01/15 FE2 & 09/13/15 FS2 & 03/08/16 HX2 \\
14 & 05:35:46.8103 & -05:29:56.7182 & 03/01/14 GG3 & 10/02/14 EJ3 & 03/01/15 FE3 & --- & --- \\
15 & 05:35:02.4698 & -05:34:47.7026 & 03/09/14 GH1 & 10/03/14 EK1 & 03/03/15 FF1 & 09/05/15 FR1 & 03/05/16 HW1 \\
16 & 05:35:21.8618 & -04:29:38.9299 & 03/09/14 GH2 & 10/03/14 EK2 & 03/03/15 FF2 & 09/13/15 FS3 & 03/08/16 HX3 \\
17 & 05:35:57.8954 & -04:40:45.3036 & 03/09/14 GH3 & 10/03/14 EK3 & 03/03/15 FF3 & --- & --- \\
18 & 05:35:45.4315 & -06:16:08.4821 & 03/15/14 GI1 & 11/02/14 EL1 & 03/12/15 FG1 & --- & --- \\
19 & 05:36:21.4582 & -06:21:41.0357 & 03/15/14 GI2 & 11/02/14 EL2 & 03/12/15 FG2& 09/14/15 FT3 & --- \\
20 & 05:37:52.9104 & -06:55:37.9276 & 03/15/14 GI3 & 11/02/14 EL3 & --- & --- & --- \\
21 & 05:40:25.3308 & -08:08:22.6954 & 03/02/14 GJ1 & 10/06/14 EM1 & --- & --- \\
22 & 05:41:59.5543 & -08:10:27.4033 & 03/02/14 GJ2 & 10/06/14 EM2 & 03/06/15 FH1 & 09/14/15 FT1 & 03/10/16 HY1 \\
23 & 05:42:38.3525 & -08:08:22.6954 & 03/02/14 GJ3 & 10/06/14 EM3 & 03/06/15 FH2 & 09/14/15 FT2 & 03/10/16 HY2 \\
24 & 05:41:25.2326 & -02:07:02.2382 & 03/23/14 GK1 & 10/10/14 EN1 & 03/08/15 FI1 & --- & --- \\
25 & 05:41:28.0039 & -02:21:14.4072 & 03/23/14 GK2 & 10/10/14 EN2 & 03/08/15 FI2 & 09/15/15 FU1 & --- \\
26 & 05:41:41.8603 & -01:54:54.7769 & 03/23/14 GK3 & 10/10/14 EN3 & 03/08/15 FI3 & 09/15/15 FU2 & 03/12/16 HZ1 \\
27 & 05:45:39.6451 & -00:08:28.9269 & 03/03/14 GL1 & 10/12/14 EO1 & 03/09/15 FJ1 & 09/19/15 FV1 & --- \\
28 & 05:46:35.0707 & +00:04:40.8882 & 03/03/14 GL2 & 10/12/14 EO2 & 03/09/15 FJ2 & 09/19/15 FV2 & 03/12/16 HZ2 \\
29 & 05:47:05.5548 & +00:21:18.5494 & 03/03/14 GL3 & 10/12/14 EO3 & 03/09/15 FJ3 & 09/19/15 FV3 & --- \\
30 & 05:38:36.8107 & -02:35:04.0477 & 03/04/14 GM1 & 10/07/15 EP1 & --- & --- & --- \\
31 & 05:39:15.6086 & -02:33:40.9093 & 03/04/14 GM2 & 10/07/15 EP2 & --- & --- & --- \\
32 & 05:40:56.1341 & -02:29:33.2380 & 03/04/14 GM3 & 10/07/15 EP3 & --- & --- & --- \\
33 & 05:39:35.0076 & -02:41:59.7401 & --- & --- &  03/13/15 FK1 & 09/21/15 FW1 & 03/15/16 I01 \\
34 & 05:41:52.9454 & -02:03:55.1768 & --- & --- &  03/13/15 FK2 & 09/21/15 FW2 & 03/15/16 I02 \\
35 & 05:34:44.4564 & -04:44:54.7188 & 03/06/14 GN1 & 10/14/14 EQ1 & --- & --- & --- \\
36 & 05:35:02.4698 & -06:03:12.0406 & 03/06/14 GN2 & 10/14/14 EQ2 & --- & --- & --- \\
37 & 05:35:35.7252 & -05:52:06.9330 & 03/06/14 GN3 & 10/14/14 EQ3 & --- & --- & --- \\
38 & 05:34:39.9794 & +10:02:14.5176 & 03/16/14 GO1 & 10/19/14 ER1 & 03/14/15 FL1 & 09/28/15 FX1  & --- \\
39 & 05:35:03.5354 & +09:53:34.9033 & 03/16/14 GO2 & 10/19/14 ER2 & 03/14/15 FL2 & 09/28/15 FX2  & --- \\
40 & 05:53:49.9392 & +01:37:19.6637 & 03/16/14 GO3 & 10/19/14 ER3 & --- &  --- & --- \\
41 & 05:46:01.8154 & +00:22:41.6879 & --- & --- &  03/14/15 FL2 & ---  & --- \\
42 & 05:36:57.4848 & -06:52:10.0816 & 03/17/14 GP1 & 10/18/14 ES1 & --- & --- & --- \\
43 & 05:38:48.3360 & -06:59:05.7736 & 03/17/14 GP2 & 10/18/14 ES2 & 03/16/15 FM2 & --- & --- \\
44 & 05:36:24.2294 & -06:45:14.3892 & --- & --- &  03/16/15 FM1 & ---  & --- \\
45 & 05:45:47.9590 & +00:14:22.8572 & 03/22/14 GQ1 & 10/21/14 ET1 & --- & --- & --- \\
46 & 05:47:05.5548 & +00:12:18.1495 & 03/22/14 GQ2 & 10/21/14 ET2 & --- & --- & ---
\enddata
\tablenotetext{a}{Field was repositioned to RA=05:34:34.7570  DEC=-05:25:47.3027}
\end{deluxetable*}
\begin{deluxetable*}{ccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Assumed positions of the calibrators\tablenotemark{a}\label{tab:poscalib}}
\tablehead{
\colhead{Calibrator} &\colhead{$\alpha$} &\colhead{$\delta$} \\
\colhead{} &\colhead{(J2000)} &\colhead{(J2000)}
}
\startdata
J0539-0514 & 05:39:59.937192 &  -05:14:41.30174  \\
J0529-0519 & 05:29:53.533450 &  -05:19:41.61678  \\
J0541-0541 & 05:41:38.083371 &  -05:41:49.42843  \\
J0532-0307 & 05:32:07.519261 &  -03:07:07.03799  \\
J0517-0520 & 05:17:28.110157 &  -05:20:40.84222  \\
J0542-0913 & 05:42:55.877408 &  -09:13:31.00660  \\
J0553-0840 & 05:53:41.891558 &  -08:40:01.90151  \\
J0527-1002 & 05:27:24.060380 &  -10:02:57.26651  \\
J0558-0055 & 05:58:44.391460 &  -00:55:06.92375  \\
J0600-0005 & 06:00:03.503368 &  -00:05:59.03477  \\
J0552+0313 & 05:52:50.101499 &  +03:13:27.24311  \\
J0536+0944 & 05:36:31.978172 &  +09:44:20.63128  \\
J0532+0732 & 05:32:38.998486 &  +07:32:43.34572  \\
J0519+0848 & 05:19:10.811128 &  +08:48:56.73450  \\
J0544+1118 & 05:44:52.199795 &  +11:18:49.92568  \\
J0530+1331 & 05:30:56.416747 &  +13:31:55.14954  \\
J0547+1223 & 05:47:06.276323 &  +12:23:46.24477
\enddata
\tablenotetext{a}{When imaged, secondary calibrators are offset from these positions as their coordinates are referenced to the primary calibrator.}
\end{deluxetable*}

\begin{deluxetable*}{ccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Calibrators setup for the observed fields\label{tab:calib}}
\tablehead{
\colhead{Field} &\colhead{Primary} &\colhead{Secondary} & \colhead{Secondary} & \colhead{Secondary} \\
\colhead{\#} &\colhead{} &\colhead{1} & \colhead{2} & \colhead{3}
}
\startdata
1, 2, 3, 4, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17 & J0539-0514 & J0529-0519 & J0541-0541 & J0532-0307 \\
5, 6, 7, 35, 36 & J0529-0519 & J0539-0514 & J0532-0307 & J0517-0520 \\
18, 19, 20, 37 & J0539-0514 & J0541-0541 & J0529-0519 & J0542-0913 \\
21, 22, 23 & J0542-0913 & J0541-0541 & J0553-0840 & J0527-1002 \\
24, 25, 26 & J0532-0307 & J0539-0514 & J0541-0541 & J0558-0055 \\
27, 28, 29, 45, 46 & J0558-0055 & J0600-0005 & J0552+0313 & J0532-0307 \\
30, 31, 32, 33, 34 & J0532-0307 & J0539-0514 & J0529-0519 & J0558-0055 \\
38, 39 & J0536+0944 & J0532+0732 & J0544+1118 & J0530+1331 \\
40 & J0552+0313 & J0600-0005 & J0558-0055 & J0606-0024 \\
41 & J0552+0313 & J0532-0307 & J0558-0055 & J0606-0024 \\
42, 43, 44& J0541-0541 & J0539-0514 & J0529-0519 & J0542-0913
\enddata
\end{deluxetable*}
\begin{deluxetable*}{ccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Positions of sources identified in at least two epochs or with a single $>5\sigma$ detection. The uncertainties for both $\alpha$ and $\delta$ are given in the units of mas. \label{tab:pos}}
\tablehead{
\colhead{VLBA} & \colhead{YSO?} & \colhead{R.A.} &\colhead{Dec.} & \colhead{Date} & \colhead{Flux} & \colhead{Field rms} \\
\colhead{} & \colhead{} & \colhead{(J2000, mas)} &\colhead{(J2000, mas)} & \colhead{(JD)} & \colhead{(mJy)} & \colhead{(mJy)}
}
\startdata
      1 & n & 5:35:29.221269$\pm$  0.361 & -5:05:44.137403$\pm$  0.491 & 2456741 &   0.593$\pm$  0.171 &   0.074 \\
      1 & n & 5:35:29.221299$\pm$  0.157 & -5:05:44.136384$\pm$  0.402 & 2456922 &   0.570$\pm$  0.174 &   0.072 \\
      1 & n & 5:35:29.221302$\pm$  0.172 & -5:05:44.136521$\pm$  0.361 & 2457080 &   0.673$\pm$  0.192 &   0.072 \\
      1 & n & 5:35:29.221309$\pm$  0.945 & -5:05:44.136624$\pm$  0.418 & 2457266 &   1.695$\pm$  0.488 &   0.079 \\
      1 & n & 5:35:29.221302$\pm$  0.254 & -5:05:44.136877$\pm$  0.485 & 2457444 &   0.702$\pm$  0.192 &   0.052 \\
 \hline
      2 & n & 5:35:54.459037$\pm$  0.021 & -5:24:37.112666$\pm$  0.038 & 2456741 &   4.856$\pm$  0.096 &   0.043 \\
      2 & n & 5:35:54.459059$\pm$  0.018 & -5:24:37.112364$\pm$  0.031 & 2456922 &   4.718$\pm$  0.112 &   0.039 \\
      2 & n & 5:35:54.459086$\pm$  0.081 & -5:24:37.113157$\pm$  0.119 & 2457083 &   5.441$\pm$  0.466 &   0.153 \\
 \hline
      4 & y & 5:35:21.317846$\pm$  0.250 & -5:12:12.690707$\pm$  0.395 & 2456741 &   0.317$\pm$  0.086 &   0.045 \\
      4 & y & 5:35:21.318783$\pm$  0.060 & -5:12:12.685748$\pm$  0.141 & 2457266 &   0.684$\pm$  0.095 &   0.048 \\
      4 & y & 5:35:21.318540$\pm$  0.084 & -5:12:12.683635$\pm$  0.379 & 2457444 &   0.094$\pm$  0.035 &   0.032 \\
 \hline
      5 & y & 5:35:11.803819$\pm$  0.051 & -5:21:49.262718$\pm$  0.100 & 2456741 &   3.646$\pm$  0.173 &   0.073 \\
      5 & y & 5:35:11.804248$\pm$  0.018 & -5:21:49.263240$\pm$  0.026 & 2456922 &   8.892$\pm$  0.199 &   0.071 \\
      5 & y & 5:35:11.803953$\pm$  0.025 & -5:21:49.264920$\pm$  0.046 & 2457080 &   5.030$\pm$  0.190 &   0.066 \\
      5 & y & 5:35:11.804341$\pm$  0.056 & -5:21:49.264751$\pm$  0.074 & 2457266 &   3.185$\pm$  0.206 &   0.072 \\
      5 & y & 5:35:11.804070$\pm$  0.009 & -5:21:49.266135$\pm$  0.016 & 2457444 &   9.213$\pm$  0.132 &   0.051 \\
 \hline
      6 & y & 5:35:18.372414$\pm$  0.013 & -5:22:37.429992$\pm$  0.025 & 2456741 &  14.220$\pm$  0.208 &   0.108 \\
      6 & y & 5:35:18.372850$\pm$  0.010 & -5:22:37.429438$\pm$  0.020 & 2456922 &   9.206$\pm$  0.184 &   0.083 \\
      6 & y & 5:35:18.372585$\pm$  0.003 & -5:22:37.429903$\pm$  0.008 & 2457080 &  25.680$\pm$  0.219 &   0.116 \\
      6 & y & 5:35:18.372997$\pm$  0.006 & -5:22:37.428979$\pm$  0.011 & 2457266 &  15.217$\pm$  0.190 &   0.100 \\
      6 & y & 5:35:18.372742$\pm$  0.002 & -5:22:37.429392$\pm$  0.005 & 2457444 &  29.309$\pm$  0.157 &   0.088 \\
 \hline
      7 & y & 5:35:14.501244$\pm$  0.073 & -5:22:38.692627$\pm$  0.149 & 2456741 &   1.882$\pm$  0.154 &   0.074 \\
      7 & y & 5:35:14.501673$\pm$  0.036 & -5:22:38.694303$\pm$  0.067 & 2456922 &   2.851$\pm$  0.171 &   0.069 \\
      7 & y & 5:35:14.501387$\pm$  0.050 & -5:22:38.696699$\pm$  0.135 & 2457080 &   1.132$\pm$  0.144 &   0.068 \\
 \hline
      8 & y & 5:35:17.951876$\pm$  0.046 & -5:22:45.438535$\pm$  0.097 & 2456741 &   2.746$\pm$  0.156 &   0.079 \\
      8 & y & 5:35:17.952365$\pm$  0.010 & -5:22:45.437723$\pm$  0.021 & 2456922 &   8.807$\pm$  0.178 &   0.082 \\
      8 & y & 5:35:17.952130$\pm$  0.007 & -5:22:45.437504$\pm$  0.020 & 2457080 &   6.271$\pm$  0.144 &   0.077 \\
      8 & y & 5:35:17.952589$\pm$  0.039 & -5:22:45.435874$\pm$  0.086 & 2457266 &   1.725$\pm$  0.156 &   0.079 \\
      8 & y & 5:35:17.952392$\pm$  0.141 & -5:22:45.435179$\pm$  0.297 & 2457444 &   0.493$\pm$  0.123 &   0.054 \\
 \hline
      9 & y & 5:35:15.773290$\pm$  0.068 & -5:23:09.873104$\pm$  0.125 & 2456741 &   2.203$\pm$  0.165 &   0.082 \\
      9 & y & 5:35:15.773690$\pm$  0.051 & -5:23:09.872405$\pm$  0.099 & 2456922 &   1.851$\pm$  0.175 &   0.076 \\
      9 & y & 5:35:15.773391$\pm$  0.012 & -5:23:09.872635$\pm$  0.034 & 2457080 &   4.906$\pm$  0.170 &   0.086 \\
      9 & y & 5:35:15.773756$\pm$  0.066 & -5:23:09.871454$\pm$  0.134 & 2457266 &   0.864$\pm$  0.144 &   0.079 \\
      9 & y & 5:35:15.773488$\pm$  0.010 & -5:23:09.871626$\pm$  0.026 & 2457444 &   4.549$\pm$  0.126 &   0.064 \\
 \hline
     10 & - & 5:34:55.973654$\pm$  0.070 & -5:23:13.039730$\pm$  0.148 & 2456741 &   3.556$\pm$  0.319 &   0.167 \\
 \hline
     11 & y & 5:35:15.828463$\pm$  0.019 & -5:23:14.147913$\pm$  0.040 & 2456741 &   9.184$\pm$  0.192 &   0.091 \\
     11 & y & 5:35:15.828980$\pm$  0.007 & -5:23:14.149115$\pm$  0.015 & 2456922 &  13.750$\pm$  0.200 &   0.091 \\
     11 & y & 5:35:15.828775$\pm$  0.003 & -5:23:14.150889$\pm$  0.007 & 2457080 &  30.113$\pm$  0.229 &   0.122 \\
     11 & y & 5:35:15.829260$\pm$  0.021 & -5:23:14.151697$\pm$  0.047 & 2457266 &   3.145$\pm$  0.155 &   0.080 \\
     11 & y & 5:35:15.829094$\pm$  0.003 & -5:23:14.153141$\pm$  0.005 & 2457444 &  29.282$\pm$  0.157 &   0.086 \\
 \hline
     12 & - & 5:35:09.675268$\pm$  0.129 & -5:23:55.914015$\pm$  0.296 & 2456741 &   1.010$\pm$  0.171 &   0.089 \\
 \hline
     13 & y & 5:35:22.877241$\pm$  0.200 & -5:24:57.618375$\pm$  0.418 & 2456741 &   1.271$\pm$  0.281 &   0.132 \\
     13 & y & 5:35:22.877661$\pm$  0.041 & -5:24:57.617051$\pm$  0.089 & 2456922 &   3.219$\pm$  0.273 &   0.128 \\
 \hline
     14 & y & 5:34:46.416901$\pm$  0.045 & -4:54:02.018786$\pm$  0.120 & 2456727 &   0.608$\pm$  0.061 &   0.028 \\
     14 & y & 5:34:46.417281$\pm$  0.048 & -4:54:02.019390$\pm$  0.116 & 2456923 &   0.494$\pm$  0.070 &   0.038 \\
     14 & y & 5:34:46.417003$\pm$  0.048 & -4:54:02.019970$\pm$  0.103 & 2457081 &   0.448$\pm$  0.056 &   0.031 \\
     14 & y & 5:34:46.417395$\pm$  0.036 & -4:54:02.019538$\pm$  0.086 & 2457265 &   0.571$\pm$  0.056 &   0.031 \\
     14 & y & 5:34:46.417130$\pm$  0.034 & -4:54:02.020847$\pm$  0.082 & 2457449 &   0.663$\pm$  0.057 &   0.030 \\
 \hline
     15 & n & 5:34:55.752522$\pm$  0.091 & -5:07:42.419124$\pm$  0.171 & 2456727 &   0.335$\pm$  0.061 &   0.029 \\
     15 & n & 5:34:55.752524$\pm$  0.102 & -5:07:42.419077$\pm$  0.171 & 2456923 &   0.474$\pm$  0.090 &   0.039 \\
     15 & n & 5:34:55.752529$\pm$  0.070 & -5:07:42.419294$\pm$  0.185 & 2457081 &   0.350$\pm$  0.064 &   0.032 \\
     15 & n & 5:34:55.752498$\pm$  0.120 & -5:07:42.418982$\pm$  0.291 & 2457265 &   0.410$\pm$  0.083 &   0.032 \\
     15 & n & 5:34:55.752531$\pm$  0.072 & -5:07:42.419385$\pm$  0.170 & 2457449 &   0.450$\pm$  0.067 &   0.031 \\
 \hline
     16 & y & 5:34:27.338830$\pm$  0.046 & -5:24:22.298547$\pm$  0.105 & 2456727 &   1.480$\pm$  0.131 &   0.055 \\
     16 & y & 5:34:27.338910$\pm$  0.015 & -5:24:22.298867$\pm$  0.036 & 2456923 &   4.084$\pm$  0.154 &   0.077 \\
     16 & y & 5:34:27.338456$\pm$  0.061 & -5:24:22.299393$\pm$  0.139 & 2457265 &   0.667$\pm$  0.107 &   0.059 \\
 \hline
     17 & n & 5:34:37.644744$\pm$  0.113 & -4:54:36.057877$\pm$  0.209 & 2456727 &   0.656$\pm$  0.109 &   0.041 \\
     17 & n & 5:34:37.644705$\pm$  0.207 & -4:54:36.058330$\pm$  0.366 & 2456923 &   1.307$\pm$  0.249 &   0.056 \\
     17 & n & 5:34:37.644723$\pm$  0.144 & -4:54:36.058907$\pm$  0.253 & 2457081 &   1.149$\pm$  0.169 &   0.045 \\
     17 & n & 5:34:37.644748$\pm$  0.177 & -4:54:36.058188$\pm$  0.271 & 2457265 &   1.119$\pm$  0.176 &   0.045 \\
     17 & n & 5:34:37.644734$\pm$  0.140 & -4:54:36.058345$\pm$  0.330 & 2457449 &   0.825$\pm$  0.147 &   0.043 \\
 \hline
     18 & y & 5:35:04.300973$\pm$  0.048 & -5:08:12.635549$\pm$  0.123 & 2456727 &   1.058$\pm$  0.099 &   0.041 \\
     18 & y & 5:35:04.301317$\pm$  0.033 & -5:08:12.631600$\pm$  0.076 & 2456923 &   1.186$\pm$  0.106 &   0.056 \\
     18 & y & 5:35:04.301006$\pm$  0.091 & -5:08:12.628882$\pm$  0.234 & 2457081 &   0.423$\pm$  0.093 &   0.046 \\
     18 & y & 5:35:04.301306$\pm$  0.043 & -5:08:12.624074$\pm$  0.111 & 2457265 &   0.720$\pm$  0.081 &   0.044 \\
     18 & y & 5:35:04.300989$\pm$  0.019 & -5:08:12.621965$\pm$  0.050 & 2457449 &   1.631$\pm$  0.083 &   0.043 \\
 \hline
     19 & y & 5:34:39.760068$\pm$  0.009 & -5:24:25.602895$\pm$  0.023 & 2456727 &   6.968$\pm$  0.142 &   0.067 \\
     19 & y & 5:34:39.760258$\pm$  0.025 & -5:24:25.603386$\pm$  0.060 & 2456923 &   2.644$\pm$  0.170 &   0.083 \\
     19 & y & 5:34:39.759825$\pm$  0.005 & -5:24:25.604508$\pm$  0.011 & 2457081 &   5.774$\pm$  0.071 &   0.040 \\
     19 & y & 5:34:39.760012$\pm$  0.006 & -5:24:25.603957$\pm$  0.013 & 2457265 &   8.917$\pm$  0.127 &   0.071 \\
     19 & y & 5:34:39.759547$\pm$  0.041 & -5:24:25.605553$\pm$  0.098 & 2457449 &   1.281$\pm$  0.123 &   0.063 \\
 \hline
     20 & n & 5:34:24.634322$\pm$  0.372 & -5:28:38.591512$\pm$  0.241 & 2456727 &  32.031$\pm$  0.861 &   0.287 \\
     20 & n & 5:34:24.634361$\pm$  0.311 & -5:28:38.591576$\pm$  0.229 & 2456923 &  23.157$\pm$  0.695 &   0.333 \\
     20 & n & 5:34:24.634376$\pm$  0.409 & -5:28:38.593326$\pm$  0.295 & 2457081 &  14.188$\pm$  0.442 &   0.159 \\    
     20 & n & 5:34:24.634361$\pm$  0.209 & -5:28:38.592132$\pm$  0.168 & 2457265 &  27.002$\pm$  0.561 &   0.241 \\
     20 & n & 5:34:24.634424$\pm$  0.175 & -5:28:38.591967$\pm$  0.133 & 2457449 &  24.492$\pm$  0.387 &   0.179 \\
 \hline
     21 & n & 5:35:58.889809$\pm$  0.005 & -4:55:37.747458$\pm$  0.009 & 2456725 &  37.615$\pm$  0.268 &   0.120 \\
     21 & n & 5:35:58.889820$\pm$  0.006 & -4:55:37.747366$\pm$  0.010 & 2456931 &  35.608$\pm$  0.260 &   0.106 \\
 \hline
     22 & y & 5:36:15.028797$\pm$  0.093 & -5:38:52.517532$\pm$  0.222 & 2456725 &   0.193$\pm$  0.055 &   0.034 \\
     22 & y & 5:36:15.029191$\pm$  0.116 & -5:38:52.518034$\pm$  0.210 & 2456931 &   0.317$\pm$  0.073 &   0.036 \\
     22 & y & 5:36:15.028876$\pm$  0.156 & -5:38:52.518592$\pm$  0.256 & 2457082 &   0.306$\pm$  0.092 &   0.044 \\
     22 & y & 5:36:15.029260$\pm$  0.063 & -5:38:52.518003$\pm$  0.166 & 2457270 &   0.428$\pm$  0.071 &   0.039 \\
     22 & y & 5:36:15.028977$\pm$  0.054 & -5:38:52.518857$\pm$  0.104 & 2457451 &   0.489$\pm$  0.061 &   0.034 \\
 \hline
     23 & n & 5:35:59.539949$\pm$  0.129 & -5:15:48.575088$\pm$  0.291 & 2456725 &   0.317$\pm$  0.080 &   0.035 \\
     23 & n & 5:35:59.539933$\pm$  0.135 & -5:15:48.574553$\pm$  0.266 & 2456931 &   0.451$\pm$  0.094 &   0.038 \\
     23 & n & 5:35:59.539916$\pm$  0.282 & -5:15:48.574265$\pm$  0.374 & 2457270 &   0.367$\pm$  0.118 &   0.042 \\
     23 & n & 5:35:59.539932$\pm$  0.426 & -5:15:48.574805$\pm$  0.443 & 2457451 &   0.385$\pm$  0.119 &   0.035 \\
 \hline
     24 & n & 5:36:04.437254$\pm$  0.175 & -4:59:08.485553$\pm$  0.201 & 2456725 &   0.670$\pm$  0.112 &   0.035 \\
     24 & n & 5:36:04.437282$\pm$  0.216 & -4:59:08.485076$\pm$  0.338 & 2456931 &   0.746$\pm$  0.143 &   0.037 \\
 \hline
     25 & n & 5:35:56.874855$\pm$  0.124 & -5:39:17.444013$\pm$  0.146 & 2456725 &   0.893$\pm$  0.120 &   0.042 \\
     25 & n & 5:35:56.874841$\pm$  0.180 & -5:39:17.443318$\pm$  0.177 & 2456931 &   0.638$\pm$  0.124 &   0.047 \\
     25 & n & 5:35:56.874876$\pm$  0.191 & -5:39:17.444630$\pm$  0.513 & 2457082 &   0.594$\pm$  0.174 &   0.055 \\
     25 & n & 5:35:56.874899$\pm$  0.081 & -5:39:17.443995$\pm$  0.202 & 2457270 &   0.803$\pm$  0.118 &   0.050 \\
     25 & n & 5:35:56.874941$\pm$  0.113 & -5:39:17.443732$\pm$  0.214 & 2457451 &   0.480$\pm$  0.095 &   0.042 \\
 \hline
     26 & n & 5:35:42.272935$\pm$  0.051 & -5:15:59.353932$\pm$  0.071 & 2456725 &   2.684$\pm$  0.120 &   0.032 \\
     26 & n & 5:35:42.272941$\pm$  0.039 & -5:15:59.353522$\pm$  0.058 & 2456931 &   3.409$\pm$  0.126 &   0.035 \\
     26 & n & 5:35:42.272943$\pm$  0.056 & -5:15:59.354327$\pm$  0.076 & 2457082 &   3.025$\pm$  0.154 &   0.040 \\
     26 & n & 5:35:42.272950$\pm$  0.060 & -5:15:59.354108$\pm$  0.081 & 2457270 &   2.609$\pm$  0.137 &   0.037 \\
     26 & n & 5:35:42.272984$\pm$  0.029 & -5:15:59.353520$\pm$  0.044 & 2457451 &   3.584$\pm$  0.106 &   0.031 \\
 \hline
     27 & y & 5:35:31.365567$\pm$  0.249 & -5:16:02.555211$\pm$  0.388 & 2456725 &   0.622$\pm$  0.185 &   0.064 \\
     27 & y & 5:35:31.365224$\pm$  0.177 & -5:16:02.557312$\pm$  0.316 & 2457082 &   0.760$\pm$  0.210 &   0.082 \\
     27 & y & 5:35:31.365752$\pm$  0.087 & -5:16:02.557264$\pm$  0.204 & 2457451 &   0.662$\pm$  0.130 &   0.064 \\
 \hline
     28 & y & 5:35:31.364105$\pm$  0.210 & -5:16:02.582134$\pm$  0.424 & 2456725 &   0.334$\pm$  0.133 &   0.064 \\
     28 & y & 5:35:31.366360$\pm$  0.000 & -5:16:02.553454$\pm$  0.222 & 2457270 &   0.572$\pm$  0.133 &   0.075 \\
 \hline
     29 & n & 5:36:18.024457$\pm$  0.076 & -5:41:49.395347$\pm$  0.123 & 2456725 &   0.802$\pm$  0.085 &   0.033 \\
     29 & n & 5:36:18.024465$\pm$  0.098 & -5:41:49.395720$\pm$  0.195 & 2456931 &   0.731$\pm$  0.103 &   0.037 \\
     29 & n & 5:36:18.024465$\pm$  0.114 & -5:41:49.395791$\pm$  0.244 & 2457082 &   0.402$\pm$  0.094 &   0.042 \\
     29 & n & 5:36:18.024449$\pm$  0.068 & -5:41:49.395514$\pm$  0.151 & 2457270 &   0.503$\pm$  0.076 &   0.038 \\
     29 & n & 5:36:18.024466$\pm$  0.063 & -5:41:49.395723$\pm$  0.139 & 2457451 &   0.448$\pm$  0.064 &   0.032 \\
 \hline
     30 & n & 5:36:20.738568$\pm$  0.091 & -5:44:41.082353$\pm$  0.195 & 2456725 &   0.756$\pm$  0.136 &   0.062 \\
     30 & n & 5:36:20.738567$\pm$  0.151 & -5:44:41.082279$\pm$  0.322 & 2456931 &   0.665$\pm$  0.168 &   0.066 \\
     30 & n & 5:36:20.738570$\pm$  0.165 & -5:44:41.082572$\pm$  0.400 & 2457270 &   0.778$\pm$  0.200 &   0.074 \\
 \hline
     31 & n & 5:36:01.403030$\pm$  0.081 & -5:28:59.120308$\pm$  0.247 & 2456718 &   0.510$\pm$  0.113 &   0.056 \\
     31 & n & 5:36:01.403062$\pm$  0.148 & -5:28:59.119349$\pm$  0.322 & 2456933 &   0.555$\pm$  0.124 &   0.056 \\
     31 & n & 5:36:01.403035$\pm$  0.481 & -5:28:59.120611$\pm$  0.676 & 2457083 &   0.639$\pm$  0.242 &   0.073 \\
 \hline
     33 & y & 5:34:56.482348$\pm$  0.036 & -5:31:36.181799$\pm$  0.074 & 2456722 &   1.422$\pm$  0.100 &   0.047 \\
     33 & y & 5:34:56.482822$\pm$  0.069 & -5:31:36.183582$\pm$  0.194 & 2457270 &   0.497$\pm$  0.095 &   0.051 \\
 \hline
     34 & y & 5:35:21.867971$\pm$  0.024 & -4:29:39.003308$\pm$  0.054 & 2456722 &   1.504$\pm$  0.067 &   0.028 \\
     34 & y & 5:35:21.868370$\pm$  0.027 & -4:29:39.002193$\pm$  0.051 & 2456934 &   1.657$\pm$  0.069 &   0.028 \\
     34 & y & 5:35:21.868088$\pm$  0.021 & -4:29:39.002155$\pm$  0.046 & 2457085 &   1.377$\pm$  0.056 &   0.030 \\
     34 & y & 5:35:21.868523$\pm$  0.010 & -4:29:39.000918$\pm$  0.027 & 2457278 &   1.714$\pm$  0.049 &   0.026 \\
     34 & y & 5:35:21.868207$\pm$  0.015 & -4:29:39.000725$\pm$  0.035 & 2457456 &   1.398$\pm$  0.053 &   0.028 \\
 \hline
     35 & n & 5:36:03.680914$\pm$  0.131 & -4:40:30.884426$\pm$  0.214 & 2456722 &   0.550$\pm$  0.089 &   0.029 \\
     35 & n & 5:36:03.680912$\pm$  0.048 & -4:40:30.884182$\pm$  0.076 & 2456934 &   1.062$\pm$  0.074 &   0.029 \\
     35 & n & 5:36:03.680915$\pm$  0.061 & -4:40:30.884739$\pm$  0.119 & 2457085 &   0.931$\pm$  0.077 &   0.032 \\
 \hline
     36 & n & 5:35:50.634422$\pm$  0.379 & -4:42:02.046153$\pm$  0.613 & 2456722 &   0.750$\pm$  0.195 &   0.033 \\
     36 & n & 5:35:50.634415$\pm$  0.257 & -4:42:02.044114$\pm$  0.364 & 2456934 &   0.586$\pm$  0.129 &   0.033 \\
     36 & n & 5:35:50.634460$\pm$  0.197 & -4:42:02.045712$\pm$  0.313 & 2457085 &   0.710$\pm$  0.119 &   0.035 \\
 \hline
     38 & n & 5:37:58.711522$\pm$  0.136 & -6:55:34.663282$\pm$  0.307 & 2456732 &   0.315$\pm$  0.072 &   0.028 \\
     38 & n & 5:37:58.711527$\pm$  0.183 & -6:55:34.664011$\pm$  0.305 & 2456964 &   0.330$\pm$  0.071 &   0.033 \\
 \hline
     39 & n & 5:35:49.419337$\pm$  0.164 & -6:18:01.686418$\pm$  0.306 & 2456732 &   0.574$\pm$  0.105 &   0.030 \\
     39 & n & 5:35:49.419277$\pm$  0.154 & -6:18:01.685891$\pm$  0.367 & 2456964 &   0.319$\pm$  0.076 &   0.035 \\
     39 & n & 5:35:49.419325$\pm$  0.121 & -6:18:01.685758$\pm$  0.191 & 2457094 &   0.768$\pm$  0.093 &   0.033 \\
 \hline
     40 & n & 5:35:49.419608$\pm$  0.150 & -6:18:01.689202$\pm$  0.221 & 2456732 &   0.633$\pm$  0.100 &   0.030 \\
     40 & n & 5:35:49.419500$\pm$  0.471 & -6:18:01.688052$\pm$  0.585 & 2456964 &   0.646$\pm$  0.157 &   0.035 \\
     40 & n & 5:35:49.419606$\pm$  0.144 & -6:18:01.688559$\pm$  0.204 & 2457094 &   1.139$\pm$  0.118 &   0.033 \\
 \hline
     41 & n & 5:36:22.551375$\pm$  0.029 & -6:25:13.642128$\pm$  0.057 & 2456732 &   2.436$\pm$  0.108 &   0.042 \\
     41 & n & 5:36:22.551377$\pm$  0.030 & -6:25:13.642018$\pm$  0.064 & 2456964 &   1.998$\pm$  0.096 &   0.049 \\
     41 & n & 5:36:22.551379$\pm$  0.033 & -6:25:13.641518$\pm$  0.058 & 2457094 &   2.690$\pm$  0.113 &   0.049 \\
 \hline
     42 & n & 5:36:22.552036$\pm$  0.072 & -6:25:13.665593$\pm$  0.176 & 2456732 &   0.334$\pm$  0.071 &   0.042 \\
     42 & n & 5:36:22.552060$\pm$  0.181 & -6:25:13.661660$\pm$  0.503 & 2456964 &   0.433$\pm$  0.113 &   0.049 \\
 \hline
     43 & n & 5:36:21.165562$\pm$  0.087 & -6:26:41.072181$\pm$  0.148 & 2456732 &   1.297$\pm$  0.172 &   0.069 \\
     43 & n & 5:36:21.165564$\pm$  0.081 & -6:26:41.072059$\pm$  0.153 & 2456964 &   1.145$\pm$  0.147 &   0.078 \\
     43 & n & 5:36:21.165558$\pm$  0.124 & -6:26:41.071465$\pm$  0.247 & 2457094 &   1.035$\pm$  0.176 &   0.074 \\
     43 & n & 5:36:21.165562$\pm$  0.164 & -6:26:41.072058$\pm$  0.213 & 2457279 &   0.753$\pm$  0.174 &   0.072 \\
 \hline
     44 & n & 5:40:31.313317$\pm$  0.017 & -8:08:51.493585$\pm$  0.041 & 2456719 &   2.040$\pm$  0.070 &   0.032 \\
     44 & n & 5:40:31.313337$\pm$  0.018 & -8:08:51.492814$\pm$  0.040 & 2456937 &   1.764$\pm$  0.064 &   0.029 \\
 \hline
     45 & y & 5:42:33.676564$\pm$  0.101 & -8:07:15.184179$\pm$  0.219 & 2456719 &   0.570$\pm$  0.086 &   0.031 \\
     45 & y & 5:42:33.676912$\pm$  0.034 & -8:07:15.183626$\pm$  0.086 & 2456937 &   0.601$\pm$  0.055 &   0.030 \\
     45 & y & 5:42:33.676625$\pm$  0.046 & -8:07:15.183592$\pm$  0.122 & 2457088 &   0.454$\pm$  0.055 &   0.028 \\
     45 & y & 5:42:33.676947$\pm$  0.083 & -8:07:15.183115$\pm$  0.146 & 2457279 &   0.419$\pm$  0.065 &   0.031 \\
     45 & y & 5:42:33.676671$\pm$  0.050 & -8:07:15.184205$\pm$  0.121 & 2457458 &   0.377$\pm$  0.051 &   0.030 \\
 \hline
     46 & y & 5:42:07.980679$\pm$  0.030 & -8:12:02.997159$\pm$  0.081 & 2456719 &   1.155$\pm$  0.080 &   0.038 \\
     46 & y & 5:42:07.980993$\pm$  0.098 & -8:12:02.997060$\pm$  0.247 & 2456937 &   0.239$\pm$  0.061 &   0.035 \\
     46 & y & 5:42:07.980704$\pm$  0.053 & -8:12:02.997425$\pm$  0.112 & 2457088 &   0.557$\pm$  0.067 &   0.033 \\
     46 & y & 5:42:07.981006$\pm$  0.083 & -8:12:02.996525$\pm$  0.195 & 2457279 &   0.313$\pm$  0.066 &   0.037 \\
     46 & y & 5:42:07.980707$\pm$  0.072 & -8:12:02.998480$\pm$  0.181 & 2457458 &   0.219$\pm$  0.050 &   0.032 \\
 \hline
     47 & n & 5:42:49.582020$\pm$  0.066 & -8:09:48.491294$\pm$  0.064 & 2456719 &   3.911$\pm$  0.176 &   0.043 \\
     47 & n & 5:42:49.582033$\pm$  0.038 & -8:09:48.490801$\pm$  0.039 & 2456937 &   5.252$\pm$  0.151 &   0.040 \\
     47 & n & 5:42:49.582042$\pm$  0.029 & -8:09:48.490412$\pm$  0.038 & 2457088 &   4.987$\pm$  0.137 &   0.038 \\
     47 & n & 5:42:49.582031$\pm$  0.053 & -8:09:48.490720$\pm$  0.048 & 2457458 &   4.308$\pm$  0.152 &   0.038 \\
 \hline
     48 & n & 5:42:49.581991$\pm$  0.072 & -8:09:48.491355$\pm$  0.069 & 2456719 &   3.589$\pm$  0.175 &   0.043 \\
     48 & n & 5:42:49.581978$\pm$  0.085 & -8:09:48.490615$\pm$  0.074 & 2457279 &   3.837$\pm$  0.194 &   0.043 \\
 \hline
     49 & n & 5:42:31.066345$\pm$  0.484 & -8:10:12.818847$\pm$  0.561 & 2456719 &   0.614$\pm$  0.185 &   0.037 \\
     49 & n & 5:42:31.066386$\pm$  0.214 & -8:10:12.818962$\pm$  0.510 & 2456937 &   0.363$\pm$  0.108 &   0.034 \\
 \hline
     52 & n & 5:41:23.821750$\pm$  0.091 & -2:03:29.800318$\pm$  0.139 & 2456739 &   1.674$\pm$  0.148 &   0.041 \\
     52 & n & 5:41:23.821704$\pm$  0.053 & -2:03:29.800311$\pm$  0.110 & 2456941 &   1.179$\pm$  0.099 &   0.047 \\
     52 & n & 5:41:23.821737$\pm$  0.056 & -2:03:29.801516$\pm$  0.081 & 2457090 &   2.545$\pm$  0.159 &   0.050 \\
 \hline
     54 & n & 5:41:27.519923$\pm$  0.171 & -2:23:11.222448$\pm$  0.229 & 2456739 &   1.154$\pm$  0.141 &   0.029 \\
     54 & n & 5:41:27.519913$\pm$  0.508 & -2:23:11.222310$\pm$  0.595 & 2456941 &   0.675$\pm$  0.166 &   0.033 \\
     54 & n & 5:41:27.519914$\pm$  0.212 & -2:23:11.223703$\pm$  0.271 & 2457090 &   0.986$\pm$  0.160 &   0.036 \\
     54 & n & 5:41:27.519910$\pm$  0.168 & -2:23:11.222587$\pm$  0.175 & 2457280 &   0.896$\pm$  0.115 &   0.029 \\
 \hline
     55 & n & 5:41:21.696254$\pm$  0.006 & -2:11:08.387032$\pm$  0.011 & 2456739 & 177.470$\pm$  1.440 &   0.625 \\
     55 & n & 5:41:21.696230$\pm$  0.002 & -2:11:08.387313$\pm$  0.002 & 2456941 & 337.700$\pm$  0.505 &   0.571 \\
     55 & n & 5:41:21.696242$\pm$  0.007 & -2:11:08.387866$\pm$  0.011 & 2457090 & 193.320$\pm$  1.730 &   0.782 \\
 \hline
     56 & - & 5:41:14.805586$\pm$  0.471 & -2:23:38.827764$\pm$  0.448 & 2456739 &   1.899$\pm$  0.368 &   0.050 \\
     56 & - & 5:41:14.805430$\pm$  0.290 & -2:23:38.827931$\pm$  0.296 & 2456941 &   0.766$\pm$  0.167 &   0.057 \\
     56 & - & 5:41:14.805561$\pm$  0.450 & -2:23:38.828679$\pm$  0.383 & 2457090 &   1.795$\pm$  0.364 &   0.060 \\
     56 & - & 5:41:14.805466$\pm$  0.358 & -2:23:38.827615$\pm$  0.259 & 2457280 &   1.617$\pm$  0.276 &   0.049 \\
 \hline
     57 & n & 5:41:18.660241$\pm$  0.093 & -2:11:11.660553$\pm$  0.139 & 2456739 &   1.482$\pm$  0.162 &   0.055 \\
     57 & n & 5:41:18.660215$\pm$  0.121 & -2:11:11.661233$\pm$  0.216 & 2456941 &   0.706$\pm$  0.127 &   0.065 \\
     57 & n & 5:41:18.660220$\pm$  0.189 & -2:11:11.661649$\pm$  0.250 & 2457090 &   1.590$\pm$  0.263 &   0.067 \\
 \hline
     58 & y & 5:41:37.743240$\pm$  0.150 & -1:53:51.584206$\pm$  0.294 & 2456739 &   0.480$\pm$  0.098 &   0.033 \\
     58 & y & 5:41:37.743520$\pm$  0.102 & -1:53:51.584820$\pm$  0.224 & 2456941 &   0.373$\pm$  0.068 &   0.037 \\
     58 & y & 5:41:37.743259$\pm$  0.034 & -1:53:51.585557$\pm$  0.079 & 2457090 &   1.548$\pm$  0.098 &   0.042 \\
     58 & y & 5:41:37.743555$\pm$  0.078 & -1:53:51.584289$\pm$  0.173 & 2457280 &   0.382$\pm$  0.067 &   0.033 \\
     58 & y & 5:41:37.743229$\pm$  0.080 & -1:53:51.584917$\pm$  0.129 & 2457459 &   0.574$\pm$  0.069 &   0.028 \\
 \hline
     61 & y & 5:41:46.155356$\pm$  0.054 & -1:56:22.197597$\pm$  0.103 & 2456739 &   1.098$\pm$  0.090 &   0.035 \\
     61 & y & 5:41:46.155655$\pm$  0.020 & -1:56:22.195860$\pm$  0.042 & 2456941 &   1.684$\pm$  0.068 &   0.044 \\
     61 & y & 5:41:46.155412$\pm$  0.054 & -1:56:22.195162$\pm$  0.116 & 2457090 &   1.022$\pm$  0.100 &   0.042 \\
     61 & y & 5:41:46.155790$\pm$  0.039 & -1:56:22.192641$\pm$  0.083 & 2457280 &   0.709$\pm$  0.066 &   0.004 \\
     61 & y & 5:41:46.155541$\pm$  0.024 & -1:56:22.192840$\pm$  0.050 & 2457459 &   1.600$\pm$  0.071 &   0.029 \\
 \hline
     62 & y & 5:41:46.155947$\pm$  0.148 & -1:56:22.200091$\pm$  0.201 & 2456739 &   0.521$\pm$  0.094 &   0.035 \\
     62 & y & 5:41:46.156124$\pm$  0.060 & -1:56:22.207287$\pm$  0.134 & 2457280 &   0.489$\pm$  0.068 &   0.004 \\
     62 & y & 5:41:46.155713$\pm$  0.091 & -1:56:22.208619$\pm$  0.220 & 2457459 &   0.483$\pm$  0.077 &   0.029 \\
 \hline
     63 & y & 5:46:43.621888$\pm$  0.046 & +0:05:28.334499$\pm$  0.089 & 2456720 &   1.097$\pm$  0.072 &   0.034 \\
     63 & y & 5:46:43.622215$\pm$  0.093 & +0:05:28.334414$\pm$  0.168 & 2456943 &   0.291$\pm$  0.059 &   0.031 \\
     63 & y & 5:46:43.621826$\pm$  0.177 & +0:05:28.334049$\pm$  0.283 & 2457091 &   0.491$\pm$  0.102 &   0.044 \\
     63 & y & 5:46:43.622127$\pm$  0.019 & +0:05:28.333756$\pm$  0.049 & 2457284 &   1.470$\pm$  0.066 &   0.035 \\
     63 & y & 5:46:43.621747$\pm$  0.021 & +0:05:28.333531$\pm$  0.039 & 2457459 &   1.675$\pm$  0.064 &   0.029 \\
 \hline
     64 & - & 5:47:03.312514$\pm$  0.069 & +0:23:23.254767$\pm$  0.122 & 2456720 &   0.728$\pm$  0.070 &   0.033 \\
 \hline
     65 & n & 5:45:57.806808$\pm$  0.081 & -0:09:29.028825$\pm$  0.137 & 2456720 &   1.639$\pm$  0.156 &   0.068 \\
     65 & n & 5:45:57.806859$\pm$  0.056 & -0:09:29.028101$\pm$  0.138 & 2456943 &   1.571$\pm$  0.157 &   0.063 \\
     65 & n & 5:45:57.806809$\pm$  0.061 & -0:09:29.028511$\pm$  0.102 & 2457091 &   2.055$\pm$  0.182 &   0.089 \\
     65 & n & 5:45:57.806790$\pm$  0.034 & -0:09:29.028117$\pm$  0.078 & 2457284 &   1.741$\pm$  0.128 &   0.067 \\
 \hline
     66 & n & 5:45:34.549284$\pm$  0.045 & -0:10:51.168950$\pm$  0.069 & 2456720 &   1.212$\pm$  0.074 &   0.036 \\
     66 & n & 5:45:34.549334$\pm$  0.045 & -0:10:51.168132$\pm$  0.100 & 2456943 &   0.726$\pm$  0.070 &   0.034 \\
     66 & n & 5:45:34.549299$\pm$  0.041 & -0:10:51.168691$\pm$  0.070 & 2457091 &   1.716$\pm$  0.102 &   0.048 \\
     66 & n & 5:45:34.549312$\pm$  0.024 & -0:10:51.168177$\pm$  0.056 & 2457284 &   1.324$\pm$  0.069 &   0.036 \\
 \hline
     68 & y & 5:46:43.385365$\pm$  0.083 & +0:04:36.039096$\pm$  0.132 & 2456720 &   0.799$\pm$  0.077 &   0.033 \\
     68 & y & 5:46:43.385640$\pm$  0.093 & +0:04:36.038821$\pm$  0.156 & 2456943 &   0.359$\pm$  0.062 &   0.030 \\
     68 & y & 5:46:43.385269$\pm$  0.093 & +0:04:36.037718$\pm$  0.208 & 2457091 &   0.499$\pm$  0.086 &   0.043 \\
     68 & y & 5:46:43.385735$\pm$  0.136 & +0:04:36.039402$\pm$  0.311 & 2457284 &   0.329$\pm$  0.076 &   0.033 \\
     68 & y & 5:46:43.385378$\pm$  0.018 & +0:04:36.040275$\pm$  0.034 & 2457459 &   1.750$\pm$  0.061 &   0.029 \\
 \hline
     69 & y & 5:46:45.337615$\pm$  0.025 & +0:02:40.298705$\pm$  0.043 & 2456720 &   2.981$\pm$  0.098 &   0.045 \\
     69 & y & 5:46:45.337978$\pm$  0.013 & +0:02:40.298807$\pm$  0.027 & 2456943 &   2.753$\pm$  0.081 &   0.043 \\
     69 & y & 5:46:45.337623$\pm$  0.029 & +0:02:40.298133$\pm$  0.055 & 2457091 &   2.792$\pm$  0.122 &   0.058 \\
     69 & y & 5:46:45.337954$\pm$  0.012 & +0:02:40.298146$\pm$  0.029 & 2457284 &   2.906$\pm$  0.079 &   0.043 \\
     69 & y & 5:46:45.337616$\pm$  0.010 & +0:02:40.297826$\pm$  0.020 & 2457459 &   3.940$\pm$  0.079 &   0.039 \\
 \hline
     70 & n & 5:47:09.501459$\pm$  0.161 & +0:18:37.142650$\pm$  0.243 & 2456720 &   0.407$\pm$  0.081 &   0.037 \\
     70 & n & 5:47:09.501456$\pm$  0.174 & +0:18:37.143304$\pm$  0.291 & 2457091 &   0.413$\pm$  0.106 &   0.050 \\
     70 & n & 5:47:09.501468$\pm$  0.204 & +0:18:37.143768$\pm$  0.323 & 2457284 &   0.554$\pm$  0.112 &   0.037 \\
 \hline
     71 & n & 5:39:09.641521$\pm$  0.202 & -2:30:37.195967$\pm$  0.540 & 2456721 &   0.654$\pm$  0.152 &   0.039 \\
     71 & n & 5:39:09.641456$\pm$  0.280 & -2:30:37.196066$\pm$  0.384 & 2456938 &   0.799$\pm$  0.168 &   0.040 \\
 \hline
     72 & n & 5:41:13.685589$\pm$  0.174 & -2:27:43.047786$\pm$  0.425 & 2456721 &   0.566$\pm$  0.168 &   0.064 \\
     72 & n & 5:41:13.685557$\pm$  0.164 & -2:27:43.047366$\pm$  0.321 & 2456938 &   0.766$\pm$  0.181 &   0.066 \\
 \hline
     73 & n & 5:38:58.976809$\pm$  0.075 & -2:34:13.713580$\pm$  0.172 & 2456721 &   5.069$\pm$  0.392 &   0.094 \\
     73 & n & 5:38:58.976786$\pm$  0.110 & -2:34:13.713765$\pm$  0.190 & 2456938 &   5.011$\pm$  0.450 &   0.096 \\
 \hline
     74 & n & 5:39:23.636629$\pm$  0.212 & -2:34:46.971495$\pm$  0.435 & 2456721 &   0.547$\pm$  0.120 &   0.031 \\
     74 & n & 5:39:23.636644$\pm$  0.148 & -2:34:46.972488$\pm$  0.342 & 2456938 &   0.498$\pm$  0.100 &   0.032 \\
 \hline
     75 & n & 5:38:24.223666$\pm$  0.165 & -2:37:10.710238$\pm$  0.347 & 2456721 &   0.639$\pm$  0.137 &   0.044 \\
     75 & n & 5:38:24.223646$\pm$  0.133 & -2:37:10.709591$\pm$  0.327 & 2456938 &   0.521$\pm$  0.118 &   0.046 \\
 \hline
     76 & n & 5:34:30.548562$\pm$  0.056 & -4:44:29.490191$\pm$  0.108 & 2456723 &   0.893$\pm$  0.092 &   0.041 \\
     76 & n & 5:34:30.548552$\pm$  0.057 & -4:44:29.490088$\pm$  0.120 & 2456945 &   1.139$\pm$  0.118 &   0.050 \\
 \hline
     77 & n & 5:34:56.345066$\pm$  0.060 & -4:45:49.025801$\pm$  0.135 & 2456723 &   0.644$\pm$  0.081 &   0.037 \\
     77 & n & 5:34:56.345058$\pm$  0.080 & -4:45:49.025172$\pm$  0.142 & 2456945 &   0.691$\pm$  0.100 &   0.044 \\
 \hline
     78 & n & 5:35:11.372443$\pm$  0.103 & -6:05:28.416583$\pm$  0.204 & 2456723 &   0.566$\pm$  0.095 &   0.037 \\
     78 & n & 5:35:11.372438$\pm$  0.133 & -6:05:28.416600$\pm$  0.206 & 2456945 &   0.744$\pm$  0.126 &   0.046 \\
 \hline
     79 & n & 5:35:42.283177$\pm$  0.063 & -5:55:36.170548$\pm$  0.204 & 2456723 &   1.034$\pm$  0.135 &   0.054 \\
     79 & n & 5:35:42.283205$\pm$  0.085 & -5:55:36.170157$\pm$  0.138 & 2456945 &   1.183$\pm$  0.152 &   0.062 \\
 \hline
     80 & - & 5:34:55.558762$\pm$  0.904 & +9:57:13.118744$\pm$  1.257 & 2456733 &   0.869$\pm$  0.230 &   0.105 \\
     80 & - & 5:34:55.558555$\pm$  0.438 & +9:57:13.121157$\pm$  0.611 & 2456950 &   0.288$\pm$  0.086 &   0.066 \\
     80 & - & 5:34:55.558609$\pm$  0.320 & +9:57:13.117902$\pm$  0.557 & 2457096 &   0.344$\pm$  0.088 &   0.076 \\
 \hline
     83 & - & 5:35:03.536585$\pm$  0.680 & +9:56:40.767727$\pm$  0.999 & 2456733 &   0.718$\pm$  0.163 &   0.080 \\
     83 & - & 5:35:03.536520$\pm$  0.349 & +9:56:40.770696$\pm$  1.253 & 2456950 &   0.402$\pm$  0.122 &   0.050 \\
     83 & - & 5:35:03.536576$\pm$  0.435 & +9:56:40.769180$\pm$  1.004 & 2457096 &   0.242$\pm$  0.094 &   0.055 \\
 \hline
     84 & n & 5:53:36.852058$\pm$  0.032 & +1:34:17.173793$\pm$  0.055 & 2456733 &   2.856$\pm$  0.137 &   0.058 \\
     84 & n & 5:53:36.852090$\pm$  0.033 & +1:34:17.173715$\pm$  0.055 & 2456950 &   3.114$\pm$  0.134 &   0.067 \\
 \hline
     85 & n & 5:34:28.418538$\pm$  0.504 & +10:04:22.548315$\pm$  0.751 & 2456733 &   1.343$\pm$  0.198 &   0.087 \\
     85 & n & 5:34:28.418582$\pm$  0.438 & +10:04:22.553867$\pm$  0.719 & 2456950 &   0.157$\pm$  0.074 &   0.056 \\
     85 & n & 5:34:28.418748$\pm$  0.361 & +10:04:22.555133$\pm$  0.677 & 2457096 &   0.206$\pm$  0.077 &   0.064 \\
     85 & n & 5:34:28.418489$\pm$  0.157 & +10:04:22.551260$\pm$  0.247 & 2457293 &   1.421$\pm$  0.202 &   0.052 \\
 \hline
     87 & n & 5:34:59.441635$\pm$  0.204 & +9:53:11.915404$\pm$  0.229 & 2456733 &   1.743$\pm$  0.112 &   0.059 \\
     87 & n & 5:34:59.441575$\pm$  0.238 & +9:53:11.916740$\pm$  0.336 & 2456950 &   1.448$\pm$  0.154 &   0.037 \\
     87 & n & 5:34:59.441538$\pm$  0.142 & +9:53:11.916800$\pm$  0.338 & 2457096 &   1.026$\pm$  0.112 &   0.041 \\
     87 & n & 5:34:59.441626$\pm$  0.081 & +9:53:11.919702$\pm$  0.107 & 2457293 &   2.053$\pm$  0.186 &   0.066 \\
 \hline
     88 & - & 5:34:49.707676$\pm$  0.501 & +9:51:53.772928$\pm$  0.748 & 2456733 &   2.127$\pm$  0.259 &   0.096 \\
     88 & - & 5:34:49.707574$\pm$  0.254 & +9:51:53.774428$\pm$  0.492 & 2456950 &   0.477$\pm$  0.095 &   0.060 \\
     88 & - & 5:34:49.707605$\pm$  0.489 & +9:51:53.774228$\pm$  0.908 & 2457096 &   0.418$\pm$  0.126 &   0.068 \\
 \hline
     89 & n & 5:36:57.321442$\pm$  0.070 & -6:48:02.076278$\pm$  0.084 & 2456734 &   3.678$\pm$  0.223 &   0.054 \\
     89 & n & 5:36:57.321447$\pm$  0.043 & -6:48:02.076839$\pm$  0.066 & 2456949 &   4.414$\pm$  0.195 &   0.054 \\
 \hline
     90 & n & 5:36:57.322637$\pm$  0.348 & -6:48:02.120081$\pm$  0.554 & 2456734 &   1.032$\pm$  0.272 &   0.054 \\
     90 & n & 5:36:57.322639$\pm$  0.174 & -6:48:02.120431$\pm$  0.265 & 2456949 &   0.935$\pm$  0.179 &   0.054 \\
 \hline
     91 & n & 5:38:35.539401$\pm$  0.015 & -6:59:13.675138$\pm$  0.019 & 2456734 &   7.062$\pm$  0.130 &   0.047 \\
     91 & n & 5:38:35.539399$\pm$  0.009 & -6:59:13.675672$\pm$  0.013 & 2456949 &  10.000$\pm$  0.117 &   0.045 \\
     91 & n & 5:38:35.539386$\pm$  0.009 & -6:59:13.675520$\pm$  0.016 & 2457098 &   9.261$\pm$  0.104 &   0.046 \\
 \hline
     92 & n & 5:36:57.438600$\pm$  0.061 & -6:49:54.910749$\pm$  0.178 & 2456734 &   0.486$\pm$  0.075 &   0.034 \\
     92 & n & 5:36:57.438602$\pm$  0.043 & -6:49:54.911230$\pm$  0.085 & 2456949 &   0.788$\pm$  0.071 &   0.034 \\
 \hline
     93 & - & 5:38:47.171781$\pm$  0.087 & -7:02:40.387340$\pm$  0.194 & 2456734 &   0.620$\pm$  0.110 &   0.046 \\
 \hline
     94 & n & 5:36:52.041975$\pm$  0.194 & -6:55:15.578554$\pm$  0.287 & 2456734 &   0.404$\pm$  0.116 &   0.043 \\
     94 & n & 5:36:52.041957$\pm$  0.135 & -6:55:15.578662$\pm$  0.299 & 2456949 &   0.781$\pm$  0.139 &   0.043 \\
 \hline
     95 & n & 5:36:52.041566$\pm$  0.195 & -6:55:15.575109$\pm$  0.393 & 2456734 &   0.347$\pm$  0.116 &   0.043 \\
     95 & n & 5:36:52.041590$\pm$  0.099 & -6:55:15.574714$\pm$  0.192 & 2456949 &   0.333$\pm$  0.077 &   0.043 \\
 \hline
     96 & n & 5:36:52.041190$\pm$  0.181 & -6:55:15.571777$\pm$  0.373 & 2456734 &   0.363$\pm$  0.113 &   0.043 \\
     96 & n & 5:36:52.041191$\pm$  0.136 & -6:55:15.572204$\pm$  0.316 & 2456949 &   0.315$\pm$  0.090 &   0.043 \\
 \hline
     97 & n & 5:45:38.491306$\pm$  0.027 & +0:15:45.377273$\pm$  0.044 & 2456739 &   2.392$\pm$  0.083 &   0.036 \\
     97 & n & 5:45:38.491327$\pm$  0.017 & +0:15:45.377569$\pm$  0.031 & 2456952 &   2.600$\pm$  0.073 &   0.038 \\
 \hline
     98 & n & 5:46:01.347013$\pm$  0.366 & +0:14:22.855901$\pm$  0.716 & 2456739 &   1.349$\pm$  0.271 &   0.041 \\
     98 & n & 5:46:01.347008$\pm$  0.375 & +0:14:22.856304$\pm$  0.600 & 2456952 &   1.583$\pm$  0.290 &   0.044 \\
 \hline
     99 & n & 5:47:09.677512$\pm$  0.105 & +0:14:21.061253$\pm$  0.180 & 2456739 &   0.647$\pm$  0.079 &   0.030 \\
     99 & n & 5:47:09.677521$\pm$  0.066 & +0:14:21.061525$\pm$  0.155 & 2456952 &   0.520$\pm$  0.064 &   0.032 \\
 \hline
    100 & n & 5:46:01.411723$\pm$  0.063 & +0:14:22.784783$\pm$  0.074 & 2456739 &   4.651$\pm$  0.174 &   0.041 \\
    100 & n & 5:46:01.411779$\pm$  0.046 & +0:14:22.785208$\pm$  0.063 & 2456952 &   4.000$\pm$  0.149 &   0.044 \\
 \hline
    101 & n & 5:46:59.059303$\pm$  0.025 & +0:10:30.032547$\pm$  0.050 & 2456739 &   2.024$\pm$  0.075 &   0.032 \\
    101 & n & 5:46:59.059327$\pm$  0.018 & +0:10:30.032628$\pm$  0.035 & 2456952 &   2.243$\pm$  0.069 &   0.034 \\
 \hline
    102 & n & 5:45:40.863733$\pm$  0.036 & +0:12:14.556655$\pm$  0.061 & 2456739 &   1.884$\pm$  0.084 &   0.034 \\
    102 & n & 5:45:40.863761$\pm$  0.021 & +0:12:14.557088$\pm$  0.035 & 2456952 &   2.358$\pm$  0.076 &   0.037 \\
 \hline
    105 & y & 5:35:40.778055$\pm$  0.336 & -5:09:01.567761$\pm$  0.297 & 2456922 &   0.465$\pm$  0.123 &   0.052 \\
    105 & y & 5:35:40.777732$\pm$  0.126 & -5:09:01.569392$\pm$  0.334 & 2457080 &   0.398$\pm$  0.111 &   0.052 \\
    105 & y & 5:35:40.777753$\pm$  0.114 & -5:09:01.570241$\pm$  0.312 & 2457444 &   0.141$\pm$  0.047 &   0.026 \\
 \hline
    107 & y & 5:35:21.318102$\pm$  0.114 & -5:12:12.672376$\pm$  0.230 & 2456922 &   0.608$\pm$  0.114 &   0.045 \\
    107 & y & 5:35:21.318025$\pm$  0.081 & -5:12:12.675892$\pm$  0.175 & 2457266 &   0.604$\pm$  0.100 &   0.048 \\
    107 & y & 5:35:21.317729$\pm$  0.135 & -5:12:12.679769$\pm$  0.287 & 2457444 &   0.326$\pm$  0.079 &   0.032 \\
 \hline
    108 & - & 5:35:06.283419$\pm$  0.113 & -5:22:02.665688$\pm$  0.170 & 2456922 &   1.196$\pm$  0.192 &   0.077 \\
 \hline
    109 & - & 5:35:14.335310$\pm$  0.043 & -5:23:17.422472$\pm$  0.080 & 2456922 &   2.806$\pm$  0.190 &   0.074 \\
 \hline
    110 & y & 5:34:59.893278$\pm$  0.366 & -4:55:27.220644$\pm$  0.408 & 2456923 &   0.555$\pm$  0.164 &   0.041 \\
    110 & y & 5:34:59.893309$\pm$  0.045 & -4:55:27.218495$\pm$  0.112 & 2457449 &   0.381$\pm$  0.053 &   0.032 \\
 \hline
    112 & - & 5:36:07.303532$\pm$  0.009 & -5:40:22.362637$\pm$  0.022 & 2456931 &   3.645$\pm$  0.073 &   0.034 \\
 \hline
    114 & y & 5:35:12.460225$\pm$  0.255 & -4:44:25.935404$\pm$  0.864 & 2456933 &   0.322$\pm$  0.123 &   0.043 \\
    114 & y & 5:35:12.460025$\pm$  0.146 & -4:44:25.936738$\pm$  0.245 & 2457083 &   0.532$\pm$  0.123 &   0.056 \\
    114 & y & 5:35:12.460411$\pm$  0.207 & -4:44:25.936077$\pm$  0.405 & 2457278 &   0.501$\pm$  0.123 &   0.038 \\
    114 & y & 5:35:12.460182$\pm$  0.025 & -4:44:25.937774$\pm$  0.055 & 2457456 &   1.432$\pm$  0.081 &   0.040 \\
 \hline
    115 & y & 5:35:15.128664$\pm$  0.156 & -4:44:42.927687$\pm$  0.333 & 2456933 &   0.273$\pm$  0.076 &   0.044 \\
    115 & y & 5:35:15.128843$\pm$  0.032 & -4:44:42.914424$\pm$  0.062 & 2457083 &   2.922$\pm$  0.143 &   0.060 \\
 \hline
    116 & y & 5:35:13.346282$\pm$  0.131 & -4:51:44.939505$\pm$  0.331 & 2456933 &   0.423$\pm$  0.085 &   0.038 \\
    116 & y & 5:35:13.346031$\pm$  0.280 & -4:51:44.940391$\pm$  0.383 & 2457083 &   0.368$\pm$  0.127 &   0.049 \\
 \hline
    124 & y & 5:41:45.902664$\pm$  0.119 & -1:54:11.177421$\pm$  0.245 & 2456941 &   0.187$\pm$  0.051 &   0.037 \\
    124 & y & 5:41:45.902276$\pm$  0.144 & -1:54:11.177882$\pm$  0.295 & 2457090 &   0.368$\pm$  0.095 &   0.039 \\
 \hline
    125 & y & 5:41:38.249339$\pm$  0.138 & -1:53:09.245385$\pm$  0.391 & 2456941 &   0.213$\pm$  0.063 &   0.039 \\
    125 & y & 5:41:38.249090$\pm$  0.399 & -1:53:09.245636$\pm$  0.327 & 2457090 &   0.450$\pm$  0.143 &   0.042 \\
    125 & y & 5:41:38.249060$\pm$  0.133 & -1:53:09.244123$\pm$  0.234 & 2457459 &   0.262$\pm$  0.065 &   0.029 \\
 \hline
    126 & y & 5:41:37.865444$\pm$  0.177 & -1:54:31.960721$\pm$  0.359 & 2456941 &   0.281$\pm$  0.075 &   0.036 \\
    126 & y & 5:41:37.865495$\pm$  0.021 & -1:54:31.960271$\pm$  0.051 & 2457280 &   1.058$\pm$  0.059 &   0.032 \\
    126 & y & 5:41:37.865141$\pm$  0.027 & -1:54:31.960658$\pm$  0.052 & 2457459 &   1.600$\pm$  0.070 &   0.027 \\
 \hline
    128 & n & 5:45:23.221900$\pm$  0.282 & -0:09:56.566865$\pm$  0.420 & 2456943 &   0.525$\pm$  0.162 &   0.056 \\
    128 & n & 5:45:23.221899$\pm$  0.243 & -0:09:56.568430$\pm$  0.421 & 2457091 &   0.896$\pm$  0.225 &   0.078 \\
 \hline
    129 & - & 5:38:44.244609$\pm$  0.025 & -2:32:33.716993$\pm$  0.060 & 2456938 &   1.070$\pm$  0.070 &   0.038 \\
 \hline
    130 & - & 5:38:47.206369$\pm$  0.013 & -2:35:40.525382$\pm$  0.027 & 2456938 &   2.927$\pm$  0.075 &   0.035 \\
 \hline
    131 & - & 5:41:09.046203$\pm$  0.197 & -2:33:02.229750$\pm$  0.360 & 2456938 &   1.335$\pm$  0.255 &   0.064 \\
 \hline
    139 & n & 5:35:32.035414$\pm$  0.207 & -5:39:38.603715$\pm$  0.326 & 2457080 &   0.456$\pm$  0.108 &   0.032 \\
    139 & n & 5:35:32.035377$\pm$  0.099 & -5:39:38.604344$\pm$  0.305 & 2457266 &   0.328$\pm$  0.076 &   0.035 \\
 \hline
    141 & - & 5:35:09.770099$\pm$  0.027 & -5:21:28.349244$\pm$  0.064 & 2457080 &   2.510$\pm$  0.152 &   0.068 \\
 \hline
    142 & - & 5:35:14.335290$\pm$  0.036 & -5:23:17.395700$\pm$  0.085 & 2457080 &   1.801$\pm$  0.154 &   0.072 \\
 \hline
    144 & n & 5:46:19.735799$\pm$  0.360 & -0:06:22.225191$\pm$  0.292 & 2457091 &   0.632$\pm$  0.186 &   0.074 \\
    144 & n & 5:46:19.735816$\pm$  0.132 & -0:06:22.225016$\pm$  0.341 & 2457284 &   0.445$\pm$  0.117 &   0.056 \\
 \hline
    145 & y & 5:39:36.540587$\pm$  0.111 & -2:42:17.244164$\pm$  0.218 & 2457095 &   0.285$\pm$  0.051 &   0.027 \\
    145 & y & 5:39:36.540855$\pm$  0.105 & -2:42:17.240201$\pm$  0.149 & 2457286 &   0.737$\pm$  0.081 &   0.026 \\
    145 & y & 5:39:36.540258$\pm$  0.053 & -2:42:17.239033$\pm$  0.128 & 2457462 &   0.259$\pm$  0.047 &   0.027 \\
 \hline
    146 & n & 5:41:53.175296$\pm$  0.065 & -2:03:23.417977$\pm$  0.110 & 2457095 &   0.946$\pm$  0.071 &   0.028 \\
    146 & n & 5:41:53.175253$\pm$  0.032 & -2:03:23.417836$\pm$  0.064 & 2457286 &   1.128$\pm$  0.063 &   0.026 \\
    146 & n & 5:41:53.175265$\pm$  0.032 & -2:03:23.417665$\pm$  0.063 & 2457462 &   1.023$\pm$  0.063 &   0.027 \\
 \hline
    147 & n & 5:41:54.499585$\pm$  0.023 & -2:03:29.462152$\pm$  0.035 & 2457095 &   3.029$\pm$  0.078 &   0.033 \\
    147 & n & 5:41:54.499561$\pm$  0.012 & -2:03:29.461966$\pm$  0.024 & 2457286 &   3.354$\pm$  0.068 &   0.029 \\
    147 & n & 5:41:54.499562$\pm$  0.013 & -2:03:29.461854$\pm$  0.019 & 2457462 &   4.130$\pm$  0.076 &   0.029 \\
 \hline
    148 & y & 5:41:52.587912$\pm$  0.120 & -2:03:51.619383$\pm$  0.213 & 2457095 &   0.312$\pm$  0.057 &   0.027 \\
    148 & y & 5:41:52.588239$\pm$  0.007 & -2:03:51.619632$\pm$  0.019 & 2457286 &   2.591$\pm$  0.053 &   0.028 \\
    148 & y & 5:41:52.587920$\pm$  0.108 & -2:03:51.620345$\pm$  0.227 & 2457462 &   0.190$\pm$  0.052 &   0.027 \\
 \hline
    149 & y & 5:35:20.725305$\pm$  0.041 & -5:21:44.340959$\pm$  0.094 & 2457266 &   1.174$\pm$  0.138 &   0.082 \\
    149 & y & 5:35:20.724927$\pm$  0.061 & -5:21:44.339276$\pm$  0.161 & 2457444 &   0.500$\pm$  0.097 &   0.056 \\
 \hline
    150 & y & 5:35:15.555127$\pm$  0.072 & -5:25:14.126581$\pm$  0.185 & 2457266 &   1.093$\pm$  0.217 &   0.117 \\
    150 & y & 5:35:15.554864$\pm$  0.056 & -5:25:14.126287$\pm$  0.137 & 2457444 &   1.450$\pm$  0.178 &   0.080 \\
 \hline
    151 & n & 5:35:21.847068$\pm$  0.068 & -4:37:59.452114$\pm$  0.164 & 2457278 &   0.563$\pm$  0.089 &   0.045 \\
    151 & n & 5:35:21.847072$\pm$  0.140 & -4:37:59.452228$\pm$  0.335 & 2457456 &   0.536$\pm$  0.126 &   0.047 \\
 \hline
    152 & - & 5:36:24.993311$\pm$  0.150 & -6:17:32.519879$\pm$  0.206 & 2457279 &   0.697$\pm$  0.139 &   0.054 \\
 \hline
    153 & y & 5:41:41.352755$\pm$  0.033 & -1:53:32.838297$\pm$  0.079 & 2457280 &   0.632$\pm$  0.058 &   0.032 \\
    153 & y & 5:41:41.352463$\pm$  0.103 & -1:53:32.838938$\pm$  0.237 & 2457459 &   0.374$\pm$  0.068 &   0.027 \\
 \hline
    156 & n & 5:39:28.664733$\pm$  0.320 & -2:38:40.507074$\pm$  0.496 & 2457286 &   0.794$\pm$  0.204 &   0.043 \\
    156 & n & 5:39:28.664676$\pm$  0.207 & -2:38:40.507191$\pm$  0.399 & 2457462 &   0.403$\pm$  0.126 &   0.045 \\
 \hline
    157 & - & 5:35:22.562445$\pm$  0.029 & -5:08:00.736854$\pm$  0.060 & 2457444 &   0.802$\pm$  0.058 &   0.032 \\
 \hline
    160 & - & 5:35:09.769319$\pm$  0.018 & -5:23:26.891549$\pm$  0.040 & 2457444 &   2.602$\pm$  0.116 &   0.058 \\
 \hline
    161 & - & 5:35:10.732581$\pm$  0.007 & -5:23:44.656176$\pm$  0.019 & 2457444 &   5.516$\pm$  0.116 &   0.060 \\
 \hline
    162 & - & 5:35:16.039636$\pm$  0.034 & -5:23:53.063002$\pm$  0.042 & 2457444 &   4.896$\pm$  0.182 &   0.060 \\
 \hline
    163 & - & 5:35:14.898278$\pm$  0.060 & -5:22:25.410079$\pm$  0.166 & 2457444 &   0.595$\pm$  0.099 &   0.050 \\
 \hline
    164 & - & 5:35:16.039640$\pm$  0.015 & -5:23:53.063091$\pm$  0.030 & 2457444 &   4.760$\pm$  0.137 &   0.061 \\
 \hline
    165 & - & 5:34:42.421998$\pm$  0.018 & -5:12:18.701256$\pm$  0.043 & 2457449 &   2.320$\pm$  0.098 &   0.049
\enddata
\end{deluxetable*}
\begin{deluxetable*}{ccccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Distance and proper motion solutions\label{tab:par}}
\tablehead{
\colhead{VLBA} & \colhead{Common} & \colhead{Spectral} & \colhead{Region} & \colhead{Parallax} & \colhead{Distance} &\colhead{$\mu_\alpha$} & \colhead{$\mu_\delta$} \\
\colhead{} & \colhead{Names} & \colhead{Type} & \colhead{} & \colhead{mas} & \colhead{pc} &\colhead{mas year$^{-1}$} & \colhead{mas year$^{-1}$}
}
\startdata
5 		&GMR A&& Trapezium & 2.673$\pm$0.112 & 374$\pm$15 &  1.81$\pm$ 0.11 & -1.62$\pm$ 0.13 \\%k5v
6\tablenotemark{b} 		&GMR F&K1IV (H97)& Trapezium & 2.567$\pm$0.051 & 389$\pm$ 7 &  2.38$\pm$ 0.08 &  0.55$\pm$ 0.14 \\%k0
7\tablenotemark{a}		&GMR H&& Trapezium & 2.684$\pm$0.109 & 372$\pm$15 &  2.22$\pm$ 0.18 & -3.80$\pm$ 0.55 \\
8 		&GMR G&K4III (H97)& Trapezium & 2.646$\pm$0.041 & 377$\pm$ 5 &  3.82$\pm$ 0.10 &  1.60$\pm$ 0.17 \\%k2
9\tablenotemark{b} 		&$\theta^1$ Ori E&G2IV (M12)& Trapezium & 2.557$\pm$0.051 & 391$\pm$ 7 &  1.45$\pm$ 0.03 &  1.02$\pm$ 0.08 \\%G2IV
11\tablenotemark{b} 		&$\theta^1$ Ori A&B0V (H97)& Trapezium & 2.626$\pm$0.100 & 380$\pm$14 &  4.81$\pm$ 0.10 & -2.53$\pm$ 0.12 \\\hline%B0V
4/107\tablenotemark{ac}	&Brun 656&G2III (H97)& ONC & 2.708$\pm$0.210 & 369$\pm$10 &  2.36$\pm$0.69 & 0.06$\pm$1.05 \\%G2III
14 		&V1699 Ori&& ONC & 2.493$\pm$0.049 & 401$\pm$ 7 &  1.76$\pm$ 0.05 & -0.89$\pm$ 0.16 \\
16\tablenotemark{a} 		&Parenago 1469&G9IV (H97)& ONC & 2.533$\pm$0.027 & 394$\pm$ 4 & -7.22$\pm$ 0.06 & -0.99$\pm$ 0.08 \\%G9
18 		&Parenago 1724&K0III (S09)& ONC & 2.509$\pm$0.044 & 398$\pm$ 7 &  0.06$\pm$0.20 &  6.95$\pm$ 0.16 \\%K0III
19\tablenotemark{b} 		&Parenago 1540&K3V+K5V (M88)& ONC & 2.591$\pm$0.046 & 385$\pm$ 6 & -4.01$\pm$ 0.08 & -1.17$\pm$ 0.07 \\%K3V+K5V
22 		&HD 37150&B3III (H99)& ONC & 2.536$\pm$0.046 & 394$\pm$ 7 &  1.32$\pm$ 0.05 & -0.56$\pm$ 0.12 \\%B3III/IV ;;27- O9V
34\tablenotemark{b} 		&HD 37017&B2V (H99)& ONC & 2.643$\pm$0.075 & 378$\pm$10 &  1.88$\pm$ 0.09 &  1.20$\pm$ 0.14 \\%B2/3V
105\tablenotemark{a} 		&Parenago 2148&M1 (H97)& ONC & 2.575$\pm$0.389 & 388$\pm$58 &  0.33$\pm$ 0.05 & -1.34$\pm$ 0.43 \\%k
114 		&Parenago 1778&& ONC & 2.312$\pm$0.207 & 437$\pm$83 &  2.54$\pm$ 0.30 & -1.30$\pm$ 0.64 \\\hline%k6
45 		&&B8.1 (H13)& L1641 & 2.348$\pm$0.069 & 425$\pm$12 &  0.68$\pm$ 0.09 & -0.51$\pm$ 0.25 \\%b8
46 		&&& L1641 & 2.315$\pm$0.072 & 431$\pm$13 &  0.13$\pm$ 0.25 & -1.05$\pm$ 0.18 \\\hline
58\tablenotemark{c} 		&&& NGC 2024 & 2.223$\pm$0.121 & 449$\pm$24 &  0.04$\pm$0.31 &  0.20$\pm$ 0.43 \\%>F
61/62\tablenotemark{c} 	&&& NGC 2024 &  2.306$\pm$0.054 & 434$\pm$10 &  0.47$\pm$0.32 & 0.39$\pm$0.62 \\
125\tablenotemark{ad} 		&&& NGC 2024 & 1.865$\pm$0.105 & 536$\pm$30 & -0.43$\pm$ 0.16 &  1.03$\pm$ 0.42 \\
126\tablenotemark{ad} 		&&& NGC 2024 & 2.804$\pm$0.032 & 356$\pm$ 4 &  0.55$\pm$ 0.10 & -0.10$\pm$ 0.15 \\
148\tablenotemark{a} 		&V621 Ori&& NGC 2024 & 2.422$\pm$0.034 & 412$\pm$ 5 &  0.19$\pm$0.44 & -0.97$\pm$ 0.27 \\\hline
145\tablenotemark{ad} 		&HD 294300&G5 (A00)& $\sigma$ Ori & 3.303$\pm$0.353 & 302$\pm$32 & -4.92$\pm$ 0.66 &  4.67$\pm$ 1.37 \\\hline%G5
63 		&&& NGC 2068 & 2.608$\pm$0.047 & 383$\pm$ 7 & -1.02$\pm$ 0.10 & -0.52$\pm$ 0.15 \\
68\tablenotemark{c} 		&HD 290862&B3 (S75)& NGC 2068 & 2.197$\pm$0.545 & 455$\pm$113 &  0.35$\pm$ 0.27 &  0.83$\pm$ 0.83 \\%B3/5
69 		&&A0 (S75) & NGC 2068 & 2.547$\pm$0.034 & 392$\pm$ 5 &  0.01$\pm$ 0.10 & -0.49$\pm$ 0.08 %A0
\enddata
\tablenotetext{a}{Detected only in 3 epochs. Uncertainties could be underestimated.}
\tablenotetext{b}{Spectroscopic binary}
\tablenotetext{c}{Astrometric binary}
\tablenotetext{d}{Probable binary}
\tablenotetext{e}{H97=\citet{1997hillenbrand}, M12=\citet{2012Morales}, S09=\citet{2009Strassmeier}, M88=\citet{1988Marschall}, H99=\citet{1999Houk}, H13=\citet{2013Hsu}, A00=\citet{2000Alcala}, S75=\citet{1975strom}}
\end{deluxetable*}

\begin{deluxetable*}{lrclrcl}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Orbital solutions for astrometric binaries\label{tab:bin}}
\tablehead{
\colhead{Parameters} & \multicolumn{3}{c}{VLBA 61/62} & \multicolumn{3}{c}{VLBA 4/107}}
\startdata
$P$ (year) & 9.50&$\pm$&0.67			&	6.27&$\pm$&0.54 \\
$T_p$ (HJD)& 2456455&$\pm$&60		&	2457355&$\pm$&200 \\
$e$ &  0.50&$\pm$&0.12				&	0.40&$\pm$&0.02 \\
$\omega$ (deg) & 92&$\pm$&20			&	268&$\pm$&7 \\
$q = M_2/M_1$ & 0.50&$\pm$&0.26		&	0.99&$\pm$&0.24 \\
$a_1$ (AU) & 2.10&$\pm$&0.51			&	(2.63&$\pm$&0.17)$/\cos i$ \\
$a_2$ (AU) & 4.19&$\pm$&0.70			&	(2.53&$\pm$&0.42)$/\cos i$ \\
$M_1$ (M$_\odot$) & 1.85&$\pm$&0.58	&	(1.70&$\pm$&0.16)$/\cos^3 i$ \\
$M_2$ (M$_\odot$) & 0.95&$\pm$&0.22	&	(1.62&$\pm$&0.38)$/\cos^3 i$ \\
$i$ (deg) & 141&$\pm$&6				&	\multicolumn{3}{c}{---} \\
$\Omega$ (deg) & 122&$\pm$&30		&	\multicolumn{3}{c}{---} \\\hline
$N_{obs}$ (primary) & \multicolumn{3}{c}{5} & \multicolumn{3}{c}{3} \\
$N_{obs}$ (secondary) & \multicolumn{3}{c}{3} & \multicolumn{3}{c}{3}
%Time span (year) & \multicolumn{3}{c}{1.97} & \multicolumn{3}{c}{1.92}
\enddata
\end{deluxetable*}

\begin{deluxetable*}{lrclrclrcl}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Orbital solutions for spectroscopic binaries\label{tab:spbin}}
\tablehead{
\colhead{Parameters} & \multicolumn{3}{c}{VLBA 11} & \multicolumn{3}{c}{VLBA 19} & \multicolumn{3}{c}{VLBA 34}}
\startdata
$P$ (days) &		65.4314491&$\pm$&0.0028542 & 	33.73&$\pm$&0.030 & 		18.6561&$\pm$&0.0002  \\
$T_p$ (HJD)& 	2444195.5773&$\pm$&0.4426 & 		2444972.95&$\pm$&1.75 & 	2446010.461&$\pm$&0.080 \\
$e$ &			0.6261&$\pm$&0.0313 & 			0.12&$\pm$&0.01 & 		0.468&$\pm$&0.014 \\
$\omega$ (deg)&	183.2838&$\pm$&5.1861 & 			131.3&$\pm$&6.7 & 		118.3&$\pm$&2.4 \\
$a_1\sin i$ (AU) & 		0.16&$\pm$&0.01 & 		0.081&$\pm$&0.002 & 		0.069&$\pm$&0.003 \\
$a_2\sin i$ (AU) & 		\multicolumn{3}{c}{---} & 0.107&$\pm$&0.003 & 		0.132&$\pm$&0.009 \\
Reference & \multicolumn{3}{c}{\citet{2000Stickland}} & \multicolumn{3}{c}{\citet{1988Marschall}} & 		\multicolumn{3}{c}{\citet{1998Bolton}} \\\hline
$i$ (deg) & 		87&$\pm$&11 & 	104&$\pm$&12 & 		52&$\pm$&23 \\
$\Omega$ (deg)&	150&$\pm$&20 & 	61&$\pm$&11 & 		313&$\pm$&26 \\
$M_1$ (M$_\odot$) & 		\multicolumn{3}{c}{---} & 		0.49&$\pm$&0.10 & 		4.09&$\pm$&4.44 \\
$M_2$ (M$_\odot$) & 		\multicolumn{3}{c}{---} & 		0.37&$\pm$&0.07 & 		2.14&$\pm$&2.22
\enddata
\end{deluxetable*}

%\begin{deluxetable*}{lc}
%\tabletypesize{\scriptsize}
%\tablewidth{0pt}
%\tablecaption{Distance solutions\label{tab:par1}}
%\tablehead{
%\colhead{Region} & \colhead{Distance} \\
%\colhead{} & \colhead{pc}
%}
%\startdata
%Trapezium (4+ detections) & 383$\pm$3 \\
%Trapezium (all) & 383$\pm$3 \\
%ONC (4+ detections) & 390$\pm$3 \\
%ONC (all) & 391$\pm$2 \\
%ONC+Trapezium (4+ detections) & 387$\pm$2 \\
%ONC+Trapezium (all) & 388$\pm$2 \\
%L1641 & 428$\pm$8 \\
%NGC 2068 & 389$\pm$3
%\enddata
%\end{deluxetable*}
